Generalized relativistic anisotropic models for compact stars

We present new anisotropic generalization of Buchdahl [1] type perfect fluid solution by using the method of earlier work [2]. In similar approach we have constructed the new pressure anisotropy factor ${\Delta}$ by the help both the metric potential $e^{\lambda}$ and $e^{\nu}$. The metric potential $e^{\lambda}$ same as Buchdahl [1] and $e^{\nu}$ is monotonic increasing function as suggested by Lake [3]. After that we obtain new well behaved general solution for anisotropic fluid distribution. We calculated the physical quantities like energy density, radial and tangential pressures, velocity of sound and red-shift etc. We observe that these quantities are positive and finite inside the compact star. Also note that mass and radius of our models can represent the structure of realistic astrophysical objects such as like Her X-1 and RXJ1856-37.

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath 2 setlinewidth gsave
	.4 setgray fill
	grestore stroke grestore

